Online Shielding for Reinforcement Learning

Besides the recent impressive results on reinforcement learning (RL), safety is still one of the major research challenges in RL. RL is a machine-learning approach to determine near-optimal policies in Markov decision processes (MDPs). In this paper, we consider the setting where the safety-relevant fragment of the MDP together with a temporal logic safety specification is given and many safety violations can be avoided by planning ahead a short time into the future. We propose an approach for online safety shielding of RL agents. During runtime, the shield analyses the safety of each available action. For any action, the shield computes the maximal probability to not violate the safety specification within the next $k$ steps when executing this action. Based on this probability and a given threshold, the shield decides whether to block an action from the agent. Existing offline shielding approaches compute exhaustively the safety of all state-action combinations ahead of time, resulting in huge computation times and large memory consumption. The intuition behind online shielding is to compute at runtime the set of all states that could be reached in the near future. For each of these states, the safety of all available actions is analysed and used for shielding as soon as one of the considered states is reached. Our approach is well suited for high-level planning problems where the time between decisions can be used for safety computations and it is sustainable for the agent to wait until these computations are finished. For our evaluation, we selected a 2-player version of the classical computer game SNAKE. The game represents a high-level planning problem that requires fast decisions and the multiplayer setting induces a large state space, which is computationally expensive to analyse exhaustively.

==> reward_plot.tex <==
\begin{tikzpicture}
\begin{axis}[legend cell align={left},
legend entries={{Shielded RL},{Unshielded RL}},
legend style={at={(1.32,0.31)}, anchor= south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%title={Reward Gained in RL},
x grid style={lightgray!92.02614379084967!black},
xlabel={Learning Episode},
xlabel style = {below=2mm},
ylabel style = {above=2mm},
title style = {above=3mm},
xmajorgrids,
y grid style={lightgray!92.02614379084967!black},
ylabel={Reward},
ymajorgrids,
%ymin=-5, ymax=140,
width=0.79\textwidth,
height=0.30\textwidth,
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
]

\addplot [color=red, style = solid, mark = x] coordinates { %experiments with shield
(0,0)
(50,62.0)
(100,66.0)
(150,71.8)
(200,75.2)
(250,72.8)
(300,65.0)
(350,77.0)
(400,68.2)
(450,60.4)
(500,73.6)
(550,61.8)
(600,43.4)
(650,70.0)
(700,71.0)
(750,72.0)
(800,72.6)
};


\addplot [color=blue, style = solid, mark = *] coordinates { %experiments without shield
(0,0)
(50,13.0)
(100,6.4)
(150,-1.8)
(200,13.8)
(250,7.4)
(300,9.0)
(350,20.8)
(400,24.2)
(450,25.2)
(500,46.6)
(550,48.0)
(600,8.0)
(650,44.2)
(700,35.4)
(750,16.4)
(800,40.4)
};
\end{axis}
\end{tikzpicture}



==> snake_time.tex <==
\begin{tikzpicture}
\begin{axis}[legend cell align={left},
legend entries={{$l=10$, mean},{$l=15$, mean},{$l=10$, maximum},{$l=15$, maximum}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%title={Shield Computation Times},
x grid style={lightgray!92.02614379084967!black},
xlabel={Horizon $h$},
xlabel style = {below=2mm},
ylabel style = {above=2mm},
title style = {above=3mm},
xmajorgrids,
xmin=9, xmax=30,
y grid style={lightgray!92.02614379084967!black},
ylabel={Time [s]},
ymajorgrids,
%ymin=-5, ymax=140,
width=0.9\textwidth,
height=0.28\textwidth,
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
ymode=log]

\addplot[color=red, style = solid, mark = |] coordinates { %10-mean
(10,0.10339624687447213)
(11,0.11077590154571226)
(12,0.1310319801006699)
(13,0.14368726900283946)
(14,0.16911989896558224)
(15,0.18721914495923556)
(16,0.2554155680484837)
(17,0.3106202617267263)
(18,0.38990108019876063)
(19,0.48311986114567845)
(20,0.6370980332864565)
(21,0.8593174993235152)
(22,1.0488577481624088)
(23,1.713255172832287)
(24,2.4239968288896487)
(25,3.622418735098327)
(26,4.922773461265024)
(27,7.30723524538509)
(28,10.343160685923358)
(29,13.030479521512461)
% (30,20.687567864372685)
};
\addplot[color=blue, style = solid, mark = |] coordinates { %15-mean
(10,0.10665499687544071)
(11,0.12013743004150455)
(12,0.13175734899123198)
(13,0.1521771593161975)
(14,0.1807794839469716)
(15,0.20805640439968556)
(16,0.27587092314293843)
(17,0.30226686300506117)
(18,0.4104779734439217)
(19,0.5215225122190895)
(20,0.6681664935959271)
(21,0.8234064633597155)
(22,1.271768888492079)
(23,1.8452586279041134)
(24,2.4979558239213655)
(25,3.6438199609945876)
(26,5.036405216602143)
(27,8.23255051202228)
(28,11.235037990765704)
(29,20.738799952500557)
};
\addplot[color=red, style = dashed, mark = *] coordinates { %10-wc
(10,0.21436117397388443)
(11,0.2079704569769092)
(12,0.2780317129800096)
(13,0.2936996130156331)
(14,0.3228294490254484)
(15,0.4350784639827907)
(16,0.6355329009820707)
(17,0.8210048309992999)
(18,1.3053794450243004)
(19,1.3036258540232666)
(20,2.610773002030328)
(21,3.4872464640066028)
(22,3.7140747309895232)
(23,8.657626482017804)
(24,12.714245119015686)
(25,18.282771444995888)
(26,26.35125045699533)
(27,26.49520757497521)
(28,42.40304919099435)
(29,85.78463311999803)
% (30,71.22069477598416)
};
\addplot[color=blue, style = dashed, mark = *] coordinates { %15-wc
(10,0.19867584604071453)
(11,0.2620728629990481)
(12,0.282208206015639)
(13,0.32163305598078296)
(14,0.35842895798850805)
(15,0.48769047000678256)
(16,0.8963309100363404)
(17,0.7393665809649974)
(18,1.349632297991775)
(19,1.3153385600307956)
(20,2.748471908038482)
(21,2.806087204022333)
(22,4.5055409540073015)
(23,8.473888397973496)
(24,11.683173689001705)
(25,23.68352826498449)
(26,29.85266632999992)
(27,52.281756129988935)
(28,48.5033698239713)
(29,127.10364941897569)
};


\end{axis}
\end{tikzpicture}


==> tool_sketch.tex <==
\tikzstyle{doc}=[
draw,
very thick,
align=center,
color=black,
text width=2.6cm,
minimum height=1.25cm,
inner sep=1.5pt,
outer sep=1.5pt,
text centered,
on grid,
fill=white
]

\begin{tikzpicture}

	\node[text centered, doc] (adversary_behavior) {Adversary Behaviour Models};
	
	\node[inner sep=0pt, rectangle, above=0.4cm of adversary_behavior] (arena) {
 	{
 	\includegraphics[width=2.6cm+6pt, bb = 0 0 1160 600]{
 	arena.jpg}
 	}
	};
	\node[left=-0.20cm of arena] (arenalabel) {Arena};
	
	\node[inner sep=0pt, rectangle, doc, below=1.8cm of adversary_behavior] (runtime_information) {\shortstack{Runtime\\Information}};

	
	\node[inner sep=0pt, rectangle, doc, above right=1.5cm and 4cm of adversary_behavior] (model_next_decision) {Model $\online{\mdp}$ of Next Decision};
\node[inner sep=1pt, right=2.7cm of model_next_decision] (shield_pic) {{{\includegraphics[scale=0.12]{shield-icon-blank.png}}}};
\node[inner sep=1pt, below=0.6cm of shield_pic.north] {\shortstack{Online\\Shield}};

\node[doc] at (runtime_information-|shield_pic)(shield_rl) {\shortstack{Avatar \\ (RL-Agent)}};
		

	
	\node[fit=(adversary_behavior)(arenalabel) (arena) (runtime_information), draw=gray, inner sep=0.1cm] (info_for_next_dec) {};

 	\draw[->] (info_for_next_dec.east|-model_next_decision)[very thick] -- node[auto] {} (model_next_decision);
 	\draw[->] (model_next_decision)[very thick] -- node[auto] {\shortstack{Safety \\ Analysis}} (shield_pic);
 	
	\draw[->] (shield_pic)[very thick] -- node[auto, right](edge_to_shield_rl) {\shortstack{Blocking \\ Unsafe Actions}} (shield_rl);
	
	\draw[->] (shield_rl)[very thick] -- node[auto, above] {\shortstack{Execution \& Observation}} (runtime_information);
	
	\node[inner sep=0pt, rectangle, left=0cm of edge_to_shield_rl] (avatar) {{\includegraphics[bb= 15 10 800 780,scale=0.05]{marvin.png}}};

\end{tikzpicture}

